Counting Small Induced Subgraphs: Hardness of Symmetry-Based Properties

Jerrum and Meeks (TOCT, JCSS 2015) introduced the counting problems $\text{IndSub}(\Phi)$ for fixed graph properties $\Phi$: Given an input graph $G$ and $k\in\mathbb N$, count the $k$-vertex subsets $S \subseteq V(G)$ such that the induced subgraph $G[S]$ satisfies $\Phi$. For recursively enumerable $\Phi$, it is known that $\text{IndSub}(\Phi)$ is either #W[1]-hard or fixed-parameter tractable. A direct classification depending on $\Phi$ however still remains open. In particular, the status was open for the property of graphs without nontrivial automorphisms, also mentioned in a very recent survey on parameterized counting by Roth (Comput.~Sci.~Rev.~2026). This is a natural property that evades all currently known techniques for proving #W[1]-hardness, including a general toolkit based on Fourier analysis that was very recently introduced by Curticapean and Neuen (SODA~2025). In this paper, we show that counting induced $k$-vertex graphs without nontrivial automorphisms is #W[1]-hard by constructing ``clique scaffolds'', i.e., problem-specific restrictions of the property that enable a reduction from the $k$-clique problem. More generally, we show that for every finite group $Q$, counting $k$-vertex induced subgraphs with automorphism group $Q$ is #W[1]-hard.

==> grid_clique.tex <==
\begin{tikzpicture}[scale=0.4, vertex style/.style={
    fill=black,
    circle,
    minimum size=1.2mm,
    inner sep=0pt,
    outer sep=1.5pt
}]

\begin{scope}
    \def\rows{1} 
    \def\cols{8}
    \def\spacing{1.5}

    \foreach \i in {0,...,\rows} {
        \foreach \j in {0,...,\cols} {
        \pgfmathtruncatemacro{\isclique}{ (\i == 0 && (\j == 0 || \j == 2 || \j == 4 || \j == 6 || \j == 8)) ? 1 : 0 }
            
            \ifnum\isclique=1
                \path (\j*\spacing, -\i*\spacing) coordinate[vertex style, fill=cyan, thick] (v\i\j);
            \else
                \path (\j*\spacing, -\i*\spacing) coordinate[vertex style] (v\i\j);
            \fi
        }
    }

    \path (-\spacing, 0) coordinate[vertex style] (vstart);
    \path (-\spacing, -\rows*\spacing) coordinate[vertex style] (vend);

    \foreach \i in {0,...,\rows} {
        \foreach \j [evaluate=\j as \nextj using int(\j+1)] in {0,...,7} {
            \draw[thick] (v\i\j) -- (v\i\nextj);
        }
    }

    \foreach \j in {0,...,\cols} {
        \draw[thick] (v0\j) -- (v1\j);
    }

    \draw[thick] (vstart) -- (v00);
    \draw[thick] (vend) -- (v10);

    \foreach \u/\v in {0/2, 0/4, 0/6, 0/8, 2/4, 2/6, 2/8, 4/6, 4/8, 6/8} {
        \pgfmathsetmacro{\bendval}{30 + (\v-\u)*5}
        \draw[thick,dashed,color=red] (v0\u) to [bend left=\bendval] (v0\v);
    }

\end{scope}
\end{tikzpicture}

==> keyC_3.tex <==
\begin{tikzpicture}[
    vertex style/.style={circle, minimum size=2.2mm, inner sep=0pt, outer sep = 1.5pt, fill=black, draw = white, line width = 1.5pt},
    key style/.style={fill=gray!40, even odd rule, rounded corners=1pt}
]

\tikzset{
        key_gadget/.pic={
            \fill[key style] (0.6,0) circle (0.6) (0.6,0) circle (0.3);
            
            \fill[key style] (1.15, -0.17) rectangle (2.85, 0.17);
            
            \fill[key style, rounded corners=1.5pt] (1.7, 0.10) rectangle (2.0, 0.4);
            \fill[key style, rounded corners=2pt] (2.1, 0.10) rectangle (2.4, 0.4);
            \fill[key style] (2.85, 0) circle (0.17);
            \node[vertex style] (x) at (0, 0) {};
        }
    }

    \begin{scope}[shift={(-1.5,0)}]
        \coordinate (L1) at (90:1.5);
        \coordinate (L2) at (210:1.5);
        \coordinate (L3) at (330:1.5);
        \node at (98:1.7) {$v_1$};
        \node at (98+120:1.7) {$v_2$};
        \node at (98+240:1.7) {$v_3$};
        
        \draw[thick] (L1) -- (L2) -- (L3) -- cycle;
        \foreach \p in {L1, L2, L3} \node[vertex style] at (\p) {};
    \end{scope}

    \draw[->, line width=2pt, >=stealth] (1, 0) -- (3, 0);

    \begin{scope}[shift={(5.5,0)}]
        
        \coordinate (R1) at (90:1.5);
        \coordinate (R2) at (210:1.5);
        \coordinate (R3) at (330:1.5);
        
        \foreach \ang in {90, 210, 330} {
            \pic at (\ang:1.5) [rotate=\ang-125] {key_gadget};
        }
        
        \draw[thick] (R1) -- (R2) -- (R3) -- cycle;
        
        \foreach \p in {R1, R2, R3} \node[vertex style] at (\p) {};
        \node at (98:1.75) {$x_{v_1}$};
        \node at (98+120:1.75) {$x_{v_2}$};
        \node at (98+240:1.75) {$x_{v_3}$};
    \end{scope}

\end{tikzpicture}

==> keygadget.tex <==
\begin{tikzpicture}[scale=0.18, vertex style/.style={
    fill=black,
    circle,
    minimum size=1.2mm,
    inner sep=0pt,
    outer sep=1.5pt
}]

\scriptsize
\begin{scope}[rotate=90]

    \begin{scope}
        \tikzset{key_bg/.style={fill=gray!40, even odd rule, rounded corners=2pt}}
        
        \fill[key_bg] (0, -0.5) circle (5.8) (0, -0.5) circle (2.8);
        
        \fill[key_bg] (-0.8, -6) rectangle (0.8, -46);
        
        \foreach \i in {1, 2, 3, 4, 5 , 6, 7, 8}{
            \fill[key_bg] (-0.8, -\i*5-3.5) rectangle (4.8, -\i*5-6.5);
        }
        
        \fill[key_bg] (0, -46) circle (0.8);
    \end{scope}

    \def \square {5}
    
    \draw (-1,\square+1) node{\textcolor{black}{$x$}};
    \path (0,\square) coordinate[vertex style, line width = 0.8pt] (x);
    \draw (-\square-1,0+1) node{\textcolor{black}{$y_1$}};
    \path (-\square,0) coordinate[vertex style] (y1);
    \draw (0-1,0+1) node{\textcolor{black}{$y_2$}};
    \path (0,0) coordinate[vertex style] (y2);
    \draw (1.5-0.5,1.5+1) node{\textcolor{black}{$y_3$}};
    \path (1.5,1.5) coordinate[vertex style] (y3);
    \draw (1.5-0.5,-1.5-1) node{\textcolor{black}{$y_4$}};
    \path (1.5,-1.5) coordinate[vertex style] (y4);
    \draw (\square+1,0+1) node{\textcolor{black}{$y_5$}};
    \path (\square,0) coordinate[vertex style] (y5);
    \draw (0-1,-\square-1) node{\textcolor{black}{$y_6$}};
    \path (0,-\square) coordinate[vertex style] (y6);

    \foreach \i/\label in {1/1, 2/2, 3/3, 4/4, 7/{\ell-1}, 8/\ell}{
        \pgfmathsetmacro{\ypos}{-\square - \square*\i}
        
        \node[below right=0.6pt] at (0,\ypos) {$a_{\label}$};
        \path (0,\ypos) coordinate[vertex style] (a\i);
        
        \node[below right=0.6pt] at (2,\ypos) {$b_{\label}$};
        \path (2,\ypos) coordinate[vertex style] (b\i);
        
        \node[below right=0.6pt] at (4,\ypos) {$c_{\label}$};
        \path (4,\ypos) coordinate[vertex style] (c\i);
        
        \draw[thick] (a\i)--(b\i)--(c\i);
    }

    \node at (0, -\square-5.5*\square) {$\dots$};
    \node at (2, -\square-5.5*\square) {$\dots$};
    \node at (4, -\square-5.5*\square) {$\dots$};
     
    \draw (0-1,-\square-9*\square+1) node{\textcolor{black}{$z$}};
    \path (0,-\square-9*\square) coordinate[vertex style] (z);

    \draw[thick] (x)--(y1)--(y6)--(y5)--(y3)--(y4)--(y2)--(x);
    \draw[thick] (y5)--(x);
    \draw[thick] (y6)--(y2)--(y3); 

    \draw[thick] (y6)--(a1);
    \draw[thick] (a1)--(a2)--(a3)--(a4);
    \draw[thick] (a4)-- (0, -\square-4.8*\square);
    \draw[thick] (0, -\square-6.2*\square) -- (a7);
    \draw[thick] (a7)--(a8)--(z); 

    \draw[thick] (c1)--(c2)--(c3)--(c4);
    \draw[thick] (4, -\square-4.8*\square) -- (c4);
    \draw[thick] (4, -\square-6.2*\square) -- (c7);
    \draw[thick] (c7)--(c8);

    \draw[thick,dashed,color=red] (c1) to [bend left=30] (c3);
    \draw[thick,dashed,color=red] (c1) to [bend left=30] (c7);
    \draw[thick,dashed,color=red] (c3) to [bend left=30] (c7);
    
    \draw[thick,dashed,color=red] (c3) to [bend left=30] (4, -\square-5*\square);
    \draw[thick,dashed,color=red] (c1) to [bend left=30] (4, -\square-5*\square);
    \draw[thick,dashed,color=red] (4, -\square-5*\square) to [bend left=30] (c7);

\end{scope}
\end{tikzpicture}
